Almost toric fibrations on K3 surfaces via degenerations

For K\"ahler K3 surfaces we consider Kulikov models of type III tamed by a symplectic form. Our main result shows that the generic smooth fiber admits an almost toric fibration over the intersection complex, which inherits a natural nodal integral affine structure from almost toric fibrations of the boundary divisors. We prove that a smooth anti-canonical hypersurface in a smooth toric Fano threefold, equipped with a toric K\"ahler form, admits a symplectic Kulikov model. Moreover, we demonstrate that the induced integral affine structure on the intersection complex is integral affine isomorphic (up to nodal slides) nodal integral affine structure considered by Gross and Siebert on the boundary of the moment polytope.

==> sections/Figures/FigConstructionF1.tex <==


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1] %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300 %Straight Lines 
[id:da038881653948903194] \draw [line width=1.5] [dash pattern={on 5.63pt off 4.5pt}] (112,32) -- (164,154) ; %Straight Lines 
[id:da46930993744391714] \draw [line width=1.5] [dash pattern={on 5.63pt off 4.5pt}] (112,32) -- (60,155) ; %Straight Lines 
[id:da05775791796222274] \draw [line width=1.5] [dash pattern={on 5.63pt off 4.5pt}] (60,155) -- (164,154) ; %Straight Lines 
[id:da15476197947590087] \draw (22,176) -- (200,78) ; %Straight Lines 
[id:da31190267816454686] \draw [color={rgb, 255:red, 144; green, 19; blue, 254 } ,draw opacity=1 ][line width=1.5] (89,21) -- (200,78) ; %Straight Lines 
[id:da4930129637659202] \draw [color={rgb, 255:red, 245; green, 166; blue, 35 } ,draw opacity=1 ][line width=1.5] (200,78) -- (148,192) ; %Straight Lines 
[id:da15288893086629518] \draw (89,21) -- (22,176) ; %Straight Lines 
[id:da8565839864457827] \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=1 ][line width=1.5] (89,21) -- (148,192) ; %Straight Lines 
[id:da8086646223680668] \draw (22,176) -- (148,192) ; %Straight Lines 
[id:da1777731909884952] \draw (246,88) -- (323,87.04) ; \draw [shift={(326,87)}, rotate = 179.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 } ][line width=0.08] [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle ; %Shape: Free Drawing 
[id:dp34757533971838406] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (123,41) .. controls (123,45) and (123,49) .. (123,53) ; %Shape: Free Drawing 
[id:dp2618366541540159] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (131,44) .. controls (131,53.67) and (131,63.66) .. (131,73) ; %Shape: Free Drawing 
[id:dp45763217056494643] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (140,50) .. controls (140,62.12) and (136.29,75.01) .. (138,87) .. controls (138.21,88.48) and (140,89.51) .. (140,91) ; %Shape: Free Drawing 
[id:dp48521254287420745] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (151,58) .. controls (151,56.67) and (151.16,60.68) .. (151,62) .. controls (150.53,66.03) and (149.4,69.96) .. (149,74) .. controls (148.05,83.55) and (145.09,102.17) .. (149,110) ; %Shape: Free Drawing 
[id:dp7058835398383511] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (163,65) .. controls (163,81.02) and (159.06,99.7) .. (158,116) .. controls (157.57,122.65) and (158,142.67) .. (158,136) ; %Shape: Free Drawing 
[id:dp8051431787247718] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (175,73) .. controls (170.72,85.84) and (170,109.13) .. (170,122) ; %Shape: Free Drawing 
[id:dp2639732298441292] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (186,73) .. controls (185.87,74.59) and (184,106.66) .. (184,101) ; %Straight Lines 
[id:da9663291568021805] \draw (457,21) -- (358,213) ; %Straight Lines 
[id:da13638480886436122] \draw (457,21) -- (540,205) ; %Straight Lines 
[id:da13854261165464454] \draw [color={rgb, 255:red, 189; green, 16; blue, 224 } ,draw opacity=1 ][line width=1.5] (457,21) -- (633,102) ; %Straight Lines 
[id:da9975079430812865] \draw [color={rgb, 255:red, 189; green, 16; blue, 224 } ,draw opacity=1 ][line width=1.5] (457,21) -- (451,70) ; %Straight Lines 
[id:da40055165580021856] \draw [color={rgb, 255:red, 245; green, 166; blue, 35 } ,draw opacity=1 ][line width=1.5] (633,102) -- (540,205) ; %Straight Lines 
[id:da5703579902052561] \draw (540,205) -- (358,213) ; %Straight Lines 
[id:da5666566381891377] \draw [dash pattern={on 0.84pt off 2.51pt}] (633,102) -- (358,213) ; %Straight Lines 
[id:da8833459093498439] \draw [color={rgb, 255:red, 245; green, 166; blue, 35 } ,draw opacity=1 ][line width=1.5] (502,180) -- (540,205) ; %Straight Lines 
[id:da7288168386688456] \draw (451,70) -- (390,188) ; %Straight Lines 
[id:da947589161158646] \draw (502,180) -- (390,188) ; %Straight Lines 
[id:da01935414140224956] \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=1 ][line width=1.5] (451,70) -- (502,180) ; %Straight Lines 
[id:da6112486231720693] \draw (390,188) -- (358,213) ; %Shape: Free Drawing 
[id:dp9535594222399203] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (471,30) .. controls (468.17,32.83) and (469.93,41.36) .. (469,46) ; %Shape: Free Drawing 
[id:dp33777775350948236] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (491,41) .. controls (487.65,51.04) and (489.16,62.54) .. (488,73) .. controls (487.81,74.67) and (487.4,79) .. (486,79) ; %Shape: Free Drawing 
[id:dp23148200304122835] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (506,46) .. controls (502.82,49.18) and (503.8,61.23) .. (503,66) .. controls (500.4,81.61) and (498,96.02) .. (498,112) .. controls (498,113.67) and (498,108.67) .. (498,107) ; %Shape: Free Drawing 
[id:dp3838606774387926] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (522,53) .. controls (522,72.49) and (516.42,91.67) .. (514,111) .. controls (513.17,117.61) and (513.06,124.64) .. (512,131) .. controls (511.61,133.32) and (511,138) .. (511,138) .. controls (511,138) and (511,136.67) .. (511,136) ; %Shape: Free Drawing 
[id:dp3937116453608257] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (542,59) .. controls (538.58,65.84) and (539.84,76.44) .. (539,84) .. controls (537.27,99.57) and (535.57,115.6) .. (533,131) .. controls (531.65,139.08) and (528.71,148.24) .. (528,156) .. controls (527.7,159.32) and (528.3,162.68) .. (528,166) .. controls (527.93,166.74) and (526.47,168.53) .. (527,168) .. controls (527.53,167.47) and (527.67,166.67) .. (528,166) ; %Shape: Free Drawing 
[id:dp6740119871837645] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (563,68) .. controls (558.63,72.37) and (559.95,86.97) .. (559,93) .. controls (555.28,116.58) and (549.93,139.53) .. (547,163) .. controls (545.76,172.89) and (543.86,182.7) .. (542,192) .. controls (541.54,194.28) and (540,206.3) .. (540,202) ; %Shape: Free Drawing 
[id:dp7535023954650979] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (576,79) .. controls (572.18,90.46) and (569.21,124.64) .. (568,138) .. controls (566.95,149.5) and (565,160.73) .. (565,172) .. controls (565,173) and (565,170) .. (565,169) ; %Shape: Free Drawing 
[id:dp7494692147504666] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (592,84) .. controls (592,97.25) and (589.19,110.87) .. (588,124) .. controls (587.49,129.64) and (586.59,134.67) .. (586,140) .. controls (585.7,142.67) and (585,150.69) .. (585,148) ; %Shape: Free Drawing 
[id:dp8045991917941384] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (608,93) .. controls (608,103.21) and (606.08,116.2) .. (605,127) .. controls (604.96,127.42) and (603,135) .. (603,135) .. controls (603,135) and (603.8,133.2) .. (604,133) ; %Shape: Free Drawing 
[id:dp5630325543242045] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (620,96) .. controls (620,100.35) and (619.43,104.68) .. (619,109) .. controls (618.7,112) and (618,121.02) .. (618,118) ; %Shape: Free Drawing 
[id:dp14890994359033172] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (94,35) .. controls (97.28,35.66) and (114,34.33) .. (114,39) ; %Shape: Free Drawing 
[id:dp06812877526295269] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (100,50) .. controls (106.67,50) and (113.33,51) .. (120,51) ; %Shape: Free Drawing 
[id:dp12322424533802878] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (105,65) .. controls (111.34,65) and (117.66,64) .. (124,64) ; %Shape: Free Drawing 
[id:dp9080165690863214] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (110,80) .. controls (117.35,80) and (124.52,77) .. (131,77) ; %Shape: Free Drawing 
[id:dp6961561775025535] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (117,96) .. controls (123.39,96) and (129.22,93) .. (135,93) ; %Shape: Free Drawing 
[id:dp218611981355189] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (120,112) .. controls (125.07,110.73) and (139.49,106) .. (143,106) ; %Shape: Free Drawing 
[id:dp6022736964146199] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (126,129) .. controls (135.54,129) and (143.97,125) .. (152,125) ; %Shape: Free Drawing 
[id:dp757404670744679] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (136,144) .. controls (143.36,144) and (149.24,139) .. (156,139) ; %Shape: Free Drawing 
[id:dp006511953677591276] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (139,161) .. controls (145.95,161) and (151.87,154) .. (159,154) ; %Shape: Free Drawing 
[id:dp6997879431202153] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (143,174) .. controls (143,173.44) and (154.56,162) .. (156,162) ; %Shape: Free Drawing 
[id:dp9599328413002357] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (466,45) .. controls (466,51.09) and (463.6,57.4) .. (462,63) .. controls (460.93,66.75) and (459.15,70.27) .. (458,74) .. controls (457.78,74.7) and (457,81.86) .. (457,79) ; %Shape: Free Drawing 
[id:dp26080168808712534] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (472,60) .. controls (472,58.46) and (470.39,66.23) .. (470,68) .. controls (468.08,76.63) and (465.53,84.55) .. (463,93) .. controls (462.72,93.92) and (460.59,95) .. (463,95) ; %Shape: Free Drawing 
[id:dp3020396742412922] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (477,73) .. controls (477,80.62) and (473.55,90.25) .. (472,98) .. controls (471.44,100.78) and (470.05,102.38) .. (469,105) .. controls (468.75,105.62) and (468.4,107.3) .. (469,107) .. controls (470.07,106.46) and (470.33,105) .. (471,104) ; %Shape: Free Drawing 
[id:dp07982042270679157] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (484,84) .. controls (485.18,84) and (484.66,90.09) .. (484,98) .. controls (483.31,106.33) and (481.89,115.11) .. (481,124) .. controls (480.93,124.74) and (479.25,126) .. (480,126) .. controls (480.75,126) and (480.67,124.67) .. (481,124) ; %Shape: Free Drawing 
[id:dp7280488222650638] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (494,107) .. controls (492.4,110.2) and (489,139.95) .. (489,145) ; %Shape: Free Drawing 
[id:dp817210782344687] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (502,130) .. controls (502,137.16) and (500.19,146.24) .. (499,154) .. controls (498.54,156.98) and (498,166.02) .. (498,163) ; %Shape: Free Drawing 
[id:dp7511855928345587] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (510,147) .. controls (510,156.69) and (506,166.69) .. (506,176) .. controls (506,176.75) and (506.47,174.53) .. (507,174) ; %Shape: Free Drawing 
[id:dp49324569090794723] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (517,165) .. controls (515.52,167.95) and (514.21,182.79) .. (515,182) ; %Shape: Free Drawing 
[id:dp4565972019175363] \draw [color={rgb, 255:red, 139; green, 87; blue, 42 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (524,179) .. controls (522.92,180.08) and (522,189.84) .. (522,188) ; %Shape: Free Drawing 
[id:dp6980761939425383] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (471,117) .. controls (471.33,116.33) and (471.47,115.53) .. (472,115) .. controls (474.04,112.96) and (472.66,118.99) .. (472,117) .. controls (471.67,116) and (472.53,113.06) .. (473,114) .. controls (473.94,115.89) and (471.2,117.6) .. (471,117) .. controls (469.83,113.48) and (472,113.11) .. (472,115) ; %Shape: Free Drawing 
[id:dp7950622177031674] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (480,137) .. controls (484.49,137) and (481.14,140.14) .. (480,139) .. controls (477.77,136.77) and (482,137.52) .. (482,136) ; %Shape: Free Drawing 
[id:dp6007374153947186] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (491,157) .. controls (491,154.95) and (492.99,156.02) .. (492,158) .. controls (491.53,158.94) and (490.67,156) .. (491,155) .. controls (491.26,154.23) and (493.69,157) .. (491,157) -- cycle ; %Shape: Free Drawing 
[id:dp5373655388076428] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (458,88) .. controls (458,88) and (458,88) .. (458,88) ; %Shape: Free Drawing 
[id:dp985987860489658] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [line join = round][line cap = round] (458,88) .. controls (457,88) and (458,84) .. (458,85) .. controls (458,86) and (458.32,87.05) .. (458,88) .. controls (457.76,88.71) and (456.67,86.67) .. (457,86) .. controls (457.21,85.58) and (458,86.53) .. (458,87) ; % Text Node 
\draw (270,66) node [anchor=north west][inner sep=0.75pt]  {$f_1$}; 
\end{tikzpicture}


==> sections/Figures/FigHybridDegeneration.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7] %uncomment if require: \path (0,363); %set diagram left start at 0, and has height of 363 %Straight Lines 
[id:da9218287184638247] \draw (300,15) -- (148,313) ; %Straight Lines 
[id:da01717133214506572] \draw (300,15) -- (472,308) ; %Straight Lines 
[id:da42684115616129414] \draw (148,313) -- (472,308) ; %Straight Lines 
[id:da08314832122389437] \draw [dash pattern={on 0.84pt off 2.51pt}] (148,313) -- (576,119) ; %Straight Lines 
[id:da45851105823226146] \draw (300,15) -- (576,119) ; %Straight Lines 
[id:da9625768229150794] \draw (576,119) -- (472,308) ; %Straight Lines 
[id:da3783312263714429] \draw [color={rgb, 255:red, 126; green, 211; blue, 33 } ,draw opacity=1 ][line width=1.5] (297.5,58) -- (182.5,287) ; %Straight Lines 
[id:da8642434179856998] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=1.5] (182.5,287) -- (427.5,288) ; %Straight Lines 
[id:da9367557507116399] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=1.5] (297.5,58) -- (427.5,288) ; %Straight Lines 
[id:da5344566371506331] \draw [color={rgb, 255:red, 189; green, 16; blue, 224 } ,draw opacity=1 ][line width=1.5] (300,15) -- (297.5,58) ; %Straight Lines 
[id:da3890167252979082] \draw [color={rgb, 255:red, 189; green, 16; blue, 224 } ,draw opacity=1 ][line width=1.5] (148,313) -- (182.5,287) ; %Straight Lines 
[id:da7686883960512433] \draw [color={rgb, 255:red, 189; green, 16; blue, 224 } ,draw opacity=1 ][line width=1.5] (427.5,288) -- (472,308) ; %Straight Lines 
[id:da6012898051223005] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (262.5,130) -- (245.5,120) ; \draw [shift={(262.5,130)}, rotate = 210.47] [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=1.5] (0, 0) circle [x radius= 4.36, y radius= 4.36] ; %Straight Lines 
[id:da2745185438219655] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (269.5,71) -- (286.5,81) ; \draw [shift={(286.5,81)}, rotate = 30.47] [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=1.5] (0, 0) circle [x radius= 4.36, y radius= 4.36] ; %Straight Lines 
[id:da9944451519817689] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (240,172.5) -- (224,164) ; \draw [shift={(240,172.5)}, rotate = 207.98] [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=1.5] (0, 0) circle [x radius= 4.36, y radius= 4.36] ; %Straight Lines 
[id:da6495024226496728] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (215.5,225) -- (195.5,217) ; \draw [shift={(215.5,225)}, rotate = 201.8] [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=1.5] (0, 0) circle [x radius= 4.36, y radius= 4.36] ; %Straight Lines 
[id:da8105087479207714] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (206.5,288) -- (206,313) ; \draw [shift={(206.5,288)}, rotate = 91.15] [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=1.5] (0, 0) circle [x radius= 4.36, y radius= 4.36] ; %Straight Lines 
[id:da8667704012615938] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (251.5,287) -- (251,312) ; \draw [shift={(251.5,287)}, rotate = 91.15] [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=1.5] (0, 0) circle [x radius= 4.36, y radius= 4.36] ; %Straight Lines 
[id:da8082658872577388] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (320.5,287) -- (320.5,309.5) ; \draw [shift={(320.5,287)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=1.5] (0, 0) circle [x radius= 4.36, y radius= 4.36] ; %Straight Lines 
[id:da9588349820970687] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (380.5,288) -- (381,308) ; \draw [shift={(380.5,288)}, rotate = 88.57] [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=1.5] (0, 0) circle [x radius= 4.36, y radius= 4.36] ; %Straight Lines 
[id:da868071559790941] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (332,67) -- (310.5,76) ; \draw [shift={(310.5,76)}, rotate = 157.29] [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=1.5] (0, 0) circle [x radius= 4.36, y radius= 4.36] ; %Straight Lines 
[id:da3031956738409429] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (358,114) -- (333.5,124) ; \draw [shift={(333.5,124)}, rotate = 157.8] [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=1.5] (0, 0) circle [x radius= 4.36, y radius= 4.36] ; %Straight Lines 
[id:da21610131472906757] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (391,175) -- (368.5,186) ; \draw [shift={(368.5,186)}, rotate = 153.95] [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=1.5] (0, 0) circle [x radius= 4.36, y radius= 4.36] ; %Straight Lines 
[id:da7666526733403244] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (426,226) -- (400.5,238) ; \draw [shift={(400.5,238)}, rotate = 154.8] [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=1.5] (0, 0) circle [x radius= 4.36, y radius= 4.36] ; % Text Node 
\draw (300,38) node [anchor=north west][inner sep=0.75pt] [align=left] {$e_1$}; % Text Node 
\draw (435,273) node [anchor=north west][inner sep=0.75pt] [align=left] {$e_2$};
Text Node \draw (348.25,139.45) node [anchor=north west][inner sep=0.75pt] [font=\large,rotate=-344.5,xslant=-0.29] [align=left] {$V_j$};
\end{tikzpicture}


==> sections/Figures/FigInclusion.tex <==


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7] %uncomment if require: \path (0,363); %set diagram left start at 0, and has height of 363 %Straight Lines 
[id:da038881653948903194] \draw [line width=1.5] [dash pattern={on 5.63pt off 4.5pt}] (480,43) -- (532,165) ; %Straight Lines 
[id:da46930993744391714] \draw [line width=1.5] [dash pattern={on 5.63pt off 4.5pt}] (480,43) -- (428,166) ; %Straight Lines 
[id:da05775791796222274] \draw [line width=1.5] [dash pattern={on 5.63pt off 4.5pt}] (428,166) -- (532,165) ; %Straight Lines 
[id:da15476197947590087] \draw [dash pattern={on 0.84pt off 2.51pt}] (390,187) -- (568,89) ; %Straight Lines 
[id:da31190267816454686] \draw [color={rgb, 255:red, 0; green, 0; blue, 0 } ,draw opacity=1 ][line width=1.5] (457,32) -- (568,89) ; %Straight Lines 
[id:da4930129637659202] \draw [color={rgb, 255:red, 0; green, 0; blue, 0 } ,draw opacity=1 ][line width=1.5] (568,89) -- (516,203) ; %Straight Lines 
[id:da15288893086629518] \draw (457,32) -- (390,187) ; %Straight Lines 
[id:da8565839864457827] \draw [color={rgb, 255:red, 0; green, 0; blue, 0 } ,draw opacity=1 ][line width=1.5] (457,32) -- (516,203) ; %Straight Lines 
[id:da8086646223680668] \draw (390,187) -- (516,203) ; %Straight Lines 
[id:da1777731909884952] \draw (269,112) -- (346,111.04) ; \draw [shift={(349,111)}, rotate = 179.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 } ][line width=0.08] [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle ; %Shape: Free Drawing 
[id:dp34757533971838406] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (491,52) .. controls (491,56) and (491,60) .. (491,64) ; %Shape: Free Drawing 
[id:dp2618366541540159] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (499,55) .. controls (499,64.67) and (499,74.66) .. (499,84) ; %Shape: Free Drawing 
[id:dp45763217056494643] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (508,61) .. controls (508,73.12) and (504.29,86.01) .. (506,98) .. controls (506.21,99.48) and (508,100.51) .. (508,102) ; %Shape: Free Drawing 
[id:dp48521254287420745] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (519,69) .. controls (519,67.67) and (519.16,71.68) .. (519,73) .. controls (518.53,77.03) and (517.4,80.96) .. (517,85) .. controls (516.05,94.55) and (513.09,113.17) .. (517,121) ; %Shape: Free Drawing 
[id:dp7058835398383511] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (531,76) .. controls (531,92.02) and (527.06,110.7) .. (526,127) .. controls (525.57,133.65) and (526,153.67) .. (526,147) ; %Shape: Free Drawing 
[id:dp8051431787247718] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (543,84) .. controls (538.72,96.84) and (538,120.13) .. (538,133) ; %Shape: Free Drawing 
[id:dp2639732298441292] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (554,84) .. controls (553.87,85.59) and (552,117.66) .. (552,112) ; %Straight Lines 
[id:da3307700442287226] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] (458,128) -- (387,130.88) ; \draw [shift={(384,131)}, rotate = 357.68] [fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=0.08] [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle ; %Straight Lines 
[id:da8833101741049766] \draw (110,58) -- (185,209) ; %Straight Lines 
[id:da6255660865381705] \draw (110,58) -- (39,216) ; %Straight Lines 
[id:da22738745661456383] \draw (39,216) -- (185,209) ; %Straight Lines 
[id:da2527114373230739] \draw [dash pattern={on 0.84pt off 2.51pt}] (225,111) -- (39,216) ; %Straight Lines 
[id:da873277983442696] \draw (110,58) -- (225,111) ; %Straight Lines 
[id:da545503884980962] \draw (225,111) -- (185,209) ; %Straight Lines 
[id:da6006178501191979] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ] (94,163) -- (26,164.92) ; \draw [shift={(23,165)}, rotate = 358.39] [fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=1 ][line width=0.08] [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle ; %Shape: Free Drawing 
[id:dp2560059326465801] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (367,247) .. controls (367,247) and (367,247) .. (367,247) ; %Shape: Free Drawing 
[id:dp7449356659913429] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (124,66) .. controls (124,69.82) and (122.56,77.87) .. (121,81) ; %Shape: Free Drawing 
[id:dp26300122894456746] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (132,71) .. controls (132,75.59) and (123.77,103.23) .. (129,98) ; %Shape: Free Drawing 
[id:dp3604941179019505] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (144,74) .. controls (144,83.76) and (137,99.84) .. (137,113) ; %Shape: Free Drawing 
[id:dp0710345106432606] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (157,81) .. controls (150.17,81) and (151.47,102.14) .. (150,109) .. controls (149.8,109.92) and (144.85,127.15) .. (148,124) ; %Shape: Free Drawing 
[id:dp03070458640519791] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (169,87) .. controls (169,98.6) and (161.75,112.55) .. (159,124) .. controls (157.66,129.6) and (157.19,135.37) .. (156,141) .. controls (155.9,141.46) and (155,142.47) .. (155,142) ; %Shape: Free Drawing 
[id:dp835468017140248] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (183,95) .. controls (179.58,118.97) and (169.45,141.4) .. (164,165) ; %Shape: Free Drawing 
[id:dp7557175244497981] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (197,99) .. controls (191.56,119.67) and (185.33,140.64) .. (179,161) .. controls (177.62,165.43) and (175.47,169.6) .. (174,174) .. controls (173.58,175.26) and (173.06,178.94) .. (174,178) ; %Shape: Free Drawing 
[id:dp723174229761047] \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (210,103) .. controls (205.36,123.1) and (198.95,142.37) .. (193,162) .. controls (190.86,169.06) and (188.1,175.93) .. (186,183) .. controls (185.22,185.64) and (184,193.75) .. (184,191) ; % Text Node 
\draw (293,88) node [anchor=north west][inner sep=0.75pt] [align=left] {i}; % Text Node 
\draw (415,107) node [anchor=north west][inner sep=0.75pt] [align=left] {$\nu_1$}; % Text Node 
\draw (40,140) node [anchor=north west][inner sep=0.75pt] [align=left] {$\nu_1$}; 
\end{tikzpicture}


==> sections/Figures/FigNoMonodromy.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7] %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300 %Straight Lines 
    [id:da8134909040074858] \draw (313,25) -- (200,223) ; %Straight Lines 
    [id:da10007438455293516] 
    \draw (442,219) -- (200,223) ; %Straight Lines 
    [id:da041429876250414166] \draw (442,219) -- (313,25) ; %Straight Lines 
    [id:da10802962523626358] \draw [dash pattern={on 0.84pt off 2.51pt}] (507,41) -- (200,223) ; %Straight Lines 
    [id:da04557811643676668] \draw (507,41) -- (442,219) ; %Straight Lines 
    [id:da9040761496807067] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (343,71) -- (300,98) ; %Straight Lines 
    [id:da12064669192458088] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (402,76) -- (364,100) ; %Straight Lines 
    [id:da7508445739702527] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (381,127) -- (338,154) ; %Straight Lines 
    [id:da2956259723235005] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 1.69pt off 2.76pt}] (445,134) -- (402,161) ; %Shape: Free Drawing 
    [id:dp6481377580555212] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (295,94) .. controls (295,96.45) and (301.34,96.34) .. (303,98) ; %Shape: Free Drawing 
    [id:dp6403568007029707] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (300,94) .. controls (300,87.01) and (299,107.04) .. (299,103) ; %Shape: Free Drawing 
    [id:dp2963609651178426] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (399,75) .. controls (400.49,75) and (401.76,76.17) .. (403,77) ; %Shape: Free Drawing 
    [id:dp8930357919690596] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (402,72) .. controls (402,74.99) and (401,76.46) .. (401,79) ; %Shape: Free Drawing 
    [id:dp51469173581007] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (332,153) .. controls (333.79,153) and (340,155.18) .. (340,156) ; %Shape: Free Drawing 
    [id:dp7122703270420816] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (337,151) .. controls (337,153.69) and (336,156.31) .. (336,159) ; %Shape: Free Drawing 
    [id:dp4197907744582092] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (442,132) .. controls (444.31,133.15) and (449,131.63) .. (449,134) ; %Shape: Free Drawing 
    [id:dp5328913324803399] \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (446,129) .. controls (446,126.21) and (444,139.54) .. (444,137) ; %Straight Lines 
    [id:da7844067012254858] \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=1 ] (402,211) .. controls (402.42,208.68) and (403.79,207.73) .. (406.11,208.16) .. controls (408.43,208.59) and (409.8,207.64) .. (410.23,205.32) .. controls (410.65,203) and (412.02,202.05) .. (414.34,202.47) .. controls (416.66,202.9) and (418.03,201.95) .. (418.45,199.63) .. controls (418.88,197.31) and (420.25,196.36) .. (422.57,196.79) .. controls (424.89,197.22) and (426.26,196.27) .. (426.68,193.95) .. controls (427.11,191.63) and (428.48,190.68) .. (430.8,191.1) .. controls (433.12,191.53) and (434.49,190.58) .. (434.91,188.26) .. controls (435.33,185.94) and (436.7,184.99) .. (439.02,185.42) .. controls (441.34,185.85) and (442.71,184.9) .. (443.14,182.58) .. controls (443.56,180.26) and (444.93,179.31) .. (447.25,179.74) .. controls (449.57,180.16) and (450.94,179.21) .. (451.36,176.89) .. controls (451.79,174.57) and (453.16,173.62) .. (455.48,174.05) -- (457,173) -- (457,173) ; %Straight Lines 
    [id:da581222842705542] \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=1 ] (298,61) .. controls (300.32,61.42) and (301.27,62.79) .. (300.85,65.11) .. controls (300.43,67.43) and (301.38,68.8) .. (303.7,69.22) .. controls (306.02,69.64) and (306.97,71.01) .. (306.55,73.33) .. controls (306.13,75.65) and (307.08,77.02) .. (309.4,77.44) .. controls (311.72,77.86) and (312.67,79.23) .. (312.24,81.54) .. controls (311.82,83.86) and (312.77,85.23) .. (315.09,85.65) .. controls (317.41,86.07) and (318.36,87.44) .. (317.94,89.76) .. controls (317.52,92.08) and (318.47,93.45) .. (320.79,93.87) .. controls (323.11,94.29) and (324.06,95.66) .. (323.64,97.98) .. controls (323.22,100.3) and (324.17,101.67) .. (326.49,102.09) .. controls (328.81,102.51) and (329.76,103.88) .. (329.34,106.2) .. controls (328.92,108.52) and (329.87,109.89) .. (332.19,110.31) .. controls (334.51,110.73) and (335.46,112.1) .. (335.04,114.42) .. controls (334.61,116.74) and (335.56,118.11) .. (337.88,118.53) .. controls (340.2,118.94) and (341.15,120.31) .. (340.73,122.63) .. controls (340.31,124.95) and (341.26,126.32) .. (343.58,126.74) .. controls (345.9,127.16) and (346.85,128.53) .. (346.43,130.85) .. controls (346.01,133.17) and (346.96,134.54) .. (349.28,134.96) .. controls (351.6,135.38) and (352.55,136.75) .. (352.13,139.07) .. controls (351.71,141.39) and (352.66,142.76) .. (354.98,143.18) .. controls (357.3,143.6) and (358.25,144.97) .. (357.83,147.29) .. controls (357.41,149.61) and (358.36,150.98) .. (360.68,151.4) .. controls (363,151.82) and (363.95,153.19) .. (363.52,155.51) .. controls (363.1,157.83) and (364.05,159.2) .. (366.37,159.62) .. controls (368.69,160.03) and (369.64,161.4) .. (369.22,163.72) .. controls (368.8,166.04) and (369.75,167.41) .. (372.07,167.83) .. controls (374.39,168.25) and (375.34,169.62) .. (374.92,171.94) .. controls (374.5,174.26) and (375.45,175.63) .. (377.77,176.05) .. controls (380.09,176.47) and (381.04,177.84) .. (380.62,180.16) .. controls (380.2,182.48) and (381.15,183.85) .. (383.47,184.27) .. controls (385.79,184.69) and (386.74,186.06) .. (386.32,188.38) .. controls (385.89,190.7) and (386.84,192.07) .. (389.16,192.49) .. controls (391.48,192.91) and (392.43,194.28) .. (392.01,196.6) .. controls (391.59,198.92) and (392.54,200.29) .. (394.86,200.71) .. controls (397.18,201.12) and (398.13,202.49) .. (397.71,204.81) .. controls (397.29,207.13) and (398.24,208.5) .. (400.56,208.92) -- (402,211) -- (402,211) ; %Straight Lines 
    [id:da7357063482454755] \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=1 ] (352,33) .. controls (354.33,33.33) and (355.33,34.67) .. (355,37) .. controls (354.67,39.33) and (355.67,40.67) .. (358,41) .. controls (360.33,41.33) and (361.33,42.67) .. (361,45) .. controls (360.67,47.33) and (361.67,48.67) .. (364,49) .. controls (366.33,49.33) and (367.33,50.67) .. (367,53) .. controls (366.67,55.33) and (367.67,56.67) .. (370,57) .. controls (372.33,57.33) and (373.33,58.67) .. (373,61) .. controls (372.67,63.33) and (373.67,64.67) .. (376,65) .. controls (378.33,65.33) and (379.33,66.67) .. (379,69) .. controls (378.67,71.33) and (379.67,72.67) .. (382,73) .. controls (384.33,73.33) and (385.33,74.67) .. (385,77) .. controls (384.67,79.33) and (385.67,80.67) .. (388,81) .. controls (390.33,81.33) and (391.33,82.67) .. (391,85) .. controls (390.67,87.33) and (391.67,88.67) .. (394,89) .. controls (396.33,89.33) and (397.33,90.67) .. (397,93) .. controls (396.67,95.33) and (397.67,96.67) .. (400,97) .. controls (402.33,97.33) and (403.33,98.67) .. (403,101) .. controls (402.67,103.33) and (403.67,104.67) .. (406,105) .. controls (408.33,105.33) and (409.33,106.67) .. (409,109) .. controls (408.67,111.33) and (409.67,112.67) .. (412,113) .. controls (414.33,113.33) and (415.33,114.67) .. (415,117) .. controls (414.67,119.33) and (415.67,120.67) .. (418,121) .. controls (420.33,121.33) and (421.33,122.67) .. (421,125) .. controls (420.67,127.33) and (421.67,128.67) .. (424,129) .. controls (426.33,129.33) and (427.33,130.67) .. (427,133) .. controls (426.67,135.33) and (427.67,136.67) .. (430,137) .. controls (432.33,137.33) and (433.33,138.67) .. (433,141) .. controls (432.67,143.33) and (433.67,144.67) .. (436,145) .. controls (438.33,145.33) and (439.33,146.67) .. (439,149) .. controls (438.67,151.33) and (439.67,152.67) .. (442,153) .. controls (444.33,153.33) and (445.33,154.67) .. (445,157) .. controls (444.67,159.33) and (445.67,160.67) .. (448,161) .. controls (450.33,161.33) and (451.33,162.67) .. (451,165) .. controls (450.67,167.33) and (451.67,168.67) .. (454,169) .. controls (456.33,169.33) and (457.33,170.67) .. (457,173) -- (457,173) ; %Straight Lines 
    [id:da25269512321984433] \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=1 ] (298,61) .. controls (298.71,58.75) and (300.19,57.99) .. (302.44,58.7) .. controls (304.69,59.41) and (306.17,58.65) .. (306.88,56.4) .. controls (307.59,54.15) and (309.07,53.39) .. (311.32,54.1) .. controls (313.57,54.81) and (315.05,54.04) .. (315.76,51.79) .. controls (316.47,49.54) and (317.94,48.78) .. (320.19,49.49) .. controls (322.44,50.2) and (323.92,49.44) .. (324.63,47.19) .. controls (325.34,44.94) and (326.82,44.18) .. (329.07,44.89) .. controls (331.32,45.6) and (332.8,44.84) .. (333.51,42.59) .. controls (334.22,40.34) and (335.7,39.58) .. (337.95,40.29) .. controls (340.2,41) and (341.68,40.23) .. (342.39,37.98) .. controls (343.1,35.73) and (344.58,34.97) .. (346.83,35.68) .. controls (349.08,36.39) and (350.56,35.63) .. (351.27,33.38) -- (352,33) -- (352,33) ; %Shape: Ellipse 
    [id:dp23973526725431693] \draw [color={rgb, 255:red, 245; green, 166; blue, 35 } ,draw opacity=1 ] (326.23,51.43) .. controls (332.8,46.66) and (359.69,72.47) .. (386.3,109.09) .. controls (412.9,145.71) and (429.14,179.26) .. (422.57,184.04) .. controls (416,188.81) and (389.11,163) .. (362.5,126.38) .. controls (335.9,89.76) and (319.66,56.2) .. (326.23,51.43) -- cycle ; %Straight Lines 
    [id:da9318169867571029] \draw (313,25) -- (507,41) ; % Text Node 
    \draw (342,113) node [anchor=north west][inner sep=0.75pt] [align=left] {$\gamma$}; \end{tikzpicture}
